Improving Seq2Seq Grammatical Error Correction via Decoding Interventions

The sequence-to-sequence (Seq2Seq) approach has recently been widely used in grammatical error correction (GEC) and shows promising performance. However, the Seq2Seq GEC approach still suffers from two issues. First, a Seq2Seq GEC model can only be trained on parallel data, which, in GEC task, is often noisy and limited in quantity. Second, the decoder of a Seq2Seq GEC model lacks an explicit awareness of the correctness of the token being generated. In this paper, we propose a unified decoding intervention framework that employs an external critic to assess the appropriateness of the token to be generated incrementally, and then dynamically influence the choice of the next token. We discover and investigate two types of critics: a pre-trained left-to-right language model critic and an incremental target-side grammatical error detector critic. Through extensive experiments on English and Chinese datasets, our framework consistently outperforms strong baselines and achieves results competitive with state-of-the-art methods.

==> figures/alpha_gamma.tex <==
\newlength{\tempheight}
\newlength{\tempwidth}

\newcommand{\columnname}[1]% #1 = text
{\makebox[\tempwidth][c]{#1}}

\begin{figure*}[tbp!]
    \begin{center}
        \setlength{\tempwidth}{.49\linewidth}
        \columnname{\footnotesize\textbf{Language Model}}\hfill%
        \columnname{\footnotesize\textbf{Target-side GED}}\\[-5pt]
        \columnname{\tikz{\draw[semithick] (-2.6, -0.1) -- (-2.6,0) -- (2.6,0) -- (2.6, -0.1);\draw[draw=none] (-3.2,-0.15) {};}}\hfill%
        \columnname{\tikz{\draw[semithick] (-2.6, -0.1) -- (-2.6,0) -- (2.6,0) -- (2.6, -0.1);\draw[draw=none] (2.9,-0.15) {};}}\\%
        \subfloat[]%
        {
            \label{fig:bea19:dev:lm}
            \begin{minipage}[b]{0.15\textwidth}%
                \centering
                {\footnotesize\textbf{BEA-19\ \textit{dev}}}\\[1pt]
                \begin{tikzpicture}[trim left, cell/.style={rectangle, minimum height=4.5mm, minimum width=4.5mm, align=center, font=\scriptsize}, label/.style={font=\scriptsize, inner sep=0pt}, ]
                    \node[label, anchor=east] at (-0.08, 0.225) {0.1};
                    \node[label, anchor=base] at (0.225, -0.3) {0.01};
                    \node[cell, fill=figure_red!2.2222222222222223!white] at (0.225, 0.225) {};
                    \draw[black, semithick] (0.225, 0) -- ++(0, 2pt);
                    \node[label, anchor=base] at (0.675, -0.3) {0.1};
                    \node[cell, fill=figure_red!1.3888888888888888!white] at (0.675, 0.225) {};
                    \draw[black, semithick] (0.675, 0) -- ++(0, 2pt);
                    \node[label, anchor=base] at (1.125, -0.3) {1};
                    \node[cell, fill=figure_red!4.444444444444445!white] at (1.125, 0.225) {};
                    \draw[black, semithick] (1.125, 0) -- ++(0, 2pt);
                    \node[label, anchor=base] at (1.575, -0.3) {10};
                    \node[cell, fill=figure_red!1.6666666666666665!white] at (1.575, 0.225) {};
                    \draw[black, semithick] (1.575, 0) -- ++(0, 2pt);
                    \node[label, anchor=base] at (2.025, -0.3) {100};
                    \node[cell, fill=figure_red!1.1111111111111112!white] at (2.025, 0.225) {};
                    \draw[black, semithick] (2.025, 0) -- ++(0, 2pt);
                    \draw[black, semithick] (0, 0.225) -- ++(2pt, 0);
                    \node[label, anchor=east] at (-0.08, 0.675) {0.2};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!1.1111111111111112!white] at (0.225, 0.675) {};
                    \node[cell, fill=figure_red!2.2222222222222223!white] at (0.675, 0.675) {};
                    \node[cell, fill=figure_red!5.833333333333333!white] at (1.125, 0.675) {};
                    \node[cell, fill=figure_red!15.0!white] at (1.575, 0.675) {};
                    \node[cell, fill=figure_red!17.5!white] at (2.025, 0.675) {};
                    \draw[black, semithick] (0, 0.675) -- ++(2pt, 0);
                    \node[label, anchor=east] at (-0.08, 1.125) {0.3};
                    \node[cell, fill=figure_red!1.3888888888888888!white] at (0.225, 1.125) {};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!1.1111111111111112!white] at (0.675, 1.125) {};
                    \node[cell, fill=figure_red!5.277777777777778!white] at (1.125, 1.125) {};
                    \node[cell, fill=figure_red!18.88888888888889!white] at (1.575, 1.125) {};
                    \node[cell, fill=figure_red!27.5!white] at (2.025, 1.125) {};
                    \draw[black, semithick] (0, 1.125) -- ++(2pt, 0);
                    \node[label, anchor=east] at (-0.08, 1.575) {0.4};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!3.0555555555555554!white] at (0.225, 1.575) {};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!1.1111111111111112!white] at (0.675, 1.575) {};
                    \node[cell, fill=figure_red!7.5!white] at (1.125, 1.575) {};
                    \node[cell, fill=figure_red!28.61111111111111!white] at (1.575, 1.575) {};
                    \node[cell, fill=figure_red!34.44444444444444!white] at (2.025, 1.575) {};
                    \draw[black, semithick] (0, 1.575) -- ++(2pt, 0);
                    \node[label, anchor=east] at (-0.08, 2.025) {0.5};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!1.3888888888888888!white] at (0.225, 2.025) {};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!1.1111111111111112!white] at (0.675, 2.025) {};
                    \node[cell, fill=figure_red!14.166666666666666!white] at (1.125, 2.025) {};
                    \node[cell, fill=figure_red!33.61111111111111!white] at (1.575, 2.025) {};
                    \node[cell, fill=figure_red!40.27777777777778!white] at (2.025, 2.025) {};
                    \draw[black, semithick] (0, 2.025) -- ++(2pt, 0);
                    \node[label, anchor=east] at (-0.08, 2.475) {0.6};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!4.444444444444445!white] at (0.225, 2.475) {};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!4.722222222222222!white] at (0.675, 2.475) {};
                    \node[cell, fill=figure_red!7.777777777777779!white] at (1.125, 2.475) {};
                    \node[cell, fill=figure_red!38.888888888888886!white] at (1.575, 2.475) {};
                    \node[cell, fill=figure_red!47.22222222222222!white] at (2.025, 2.475) {};
                    \draw[black, semithick] (0, 2.475) -- ++(2pt, 0);
                    \node[label, anchor=east] at (-0.08, 2.9250000000000003) {0.7};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!2.2222222222222223!white] at (0.225, 2.9250000000000003) {};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!1.6666666666666665!white] at (0.675, 2.9250000000000003) {};
                    \node[cell, fill=figure_red!8.61111111111111!white] at (1.125, 2.9250000000000003) {};
                    \node[cell, fill=figure_red!45.55555555555556!white] at (1.575, 2.9250000000000003) {};
                    \node[cell, fill=figure_red!37.77777777777778!white] at (2.025, 2.9250000000000003) {};
                    \draw[black, semithick] (0, 2.9250000000000003) -- ++(2pt, 0);
                    \node[label, anchor=east] at (-0.08, 3.375) {0.8};
                    \node[cell, fill=figure_red!3.0555555555555554!white] at (0.225, 3.375) {};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!0.5555555555555556!white] at (0.675, 3.375) {};
                    \node[cell, fill=figure_red!9.444444444444445!white] at (1.125, 3.375) {};
                    \node[cell, fill=figure_red!38.333333333333336!white] at (1.575, 3.375) {};
                    \node[cell, fill=figure_red!30.0!white] at (2.025, 3.375) {};
                    \draw[black, semithick] (0, 3.375) -- ++(2pt, 0);
                    \node[label, anchor=east] at (-0.08, 3.825) {0.9};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!1.1111111111111112!white] at (0.225, 3.825) {};
                    \node[cell, fill=white] at (0.675, 3.825) {};
                    \node[cell, fill=figure_red!11.11111111111111!white] at (1.125, 3.825) {};
                    \node[cell, fill=figure_red!39.166666666666664!white] at (1.575, 3.825) {};
                    \node[cell, fill=figure_red!29.444444444444443!white] at (2.025, 3.825) {};
                    \draw[black, semithick] (0, 3.825) -- ++(2pt, 0);
                    \node[label, anchor=east] at (-0.08, 4.275) {1.0};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!8.333333333333334!white] at (0.225, 4.275) {};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!6.111111111111111!white] at (0.675, 4.275) {};
                    \node[cell, fill=figure_red!6.111111111111111!white] at (1.125, 4.275) {};
                    \node[cell, fill=figure_red!42.22222222222222!white] at (1.575, 4.275) {};
                    \node[cell, fill=figure_red!16.38888888888889!white] at (2.025, 4.275) {};
                    \draw[black, semithick] (0, 4.275) -- ++(2pt, 0);
                    \draw[black, semithick] (0, 0) rectangle (2.25, 4.5);
                \end{tikzpicture}
            \end{minipage}%
        }\!%
        \subfloat[]%
        {
            \label{fig:gmeg:dev:lm}
            \begin{minipage}[b]{0.15\textwidth}%
                \centering
                {\footnotesize\textbf{GMEG{\scriptsize\textsc{Wiki}}\ \textit{dev}}}\\[1pt]
                \begin{tikzpicture}[trim left, cell/.style={rectangle, minimum height=4.5mm, minimum width=4.5mm, align=center, font=\scriptsize}, label/.style={font=\scriptsize, inner sep=0pt}, ]
                    \node[label, anchor=base] at (0.225, -0.3) {0.01};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!6.666666666666666!white] at (0.225, 0.225) {};
                    \draw[black, semithick] (0.225, 0) -- ++(0, 2pt);
                    \node[label, anchor=base] at (0.675, -0.3) {0.1};
                    \node[cell, fill=white] at (0.675, 0.225) {};
                    \draw[black, semithick] (0.675, 0) -- ++(0, 2pt);
                    \node[label, anchor=base] at (1.125, -0.3) {1};
                    \node[cell, fill=figure_red!1.6666666666666665!white] at (1.125, 0.225) {};
                    \draw[black, semithick] (1.125, 0) -- ++(0, 2pt);
                    \node[label, anchor=base] at (1.575, -0.3) {10};
                    \node[cell, fill=white] at (1.575, 0.225) {};
                    \draw[black, semithick] (1.575, 0) -- ++(0, 2pt);
                    \node[label, anchor=base] at (2.025, -0.3) {100};
                    \node[cell, fill=figure_red!11.38888888888889!white] at (2.025, 0.225) {};
                    \draw[black, semithick] (2.025, 0) -- ++(0, 2pt);
                    \node[cell, fill=figure_red!16.111111111111107!white] at (0.225, 0.675) {};
                    \node[cell, fill=figure_red!11.666666666666666!white] at (0.675, 0.675) {};
                    \node[cell, fill=figure_red!4.722222222222222!white] at (1.125, 0.675) {};
                    \node[cell, fill=figure_red!15.555555555555557!white] at (1.575, 0.675) {};
                    \node[cell, fill=figure_red!36.11111111111111!white] at (2.025, 0.675) {};
                    \node[cell, fill=figure_red!5.0!white] at (0.225, 1.125) {};
                    \node[cell, fill=figure_red!15.555555555555557!white] at (0.675, 1.125) {};
                    \node[cell, fill=figure_red!18.055555555555554!white] at (1.125, 1.125) {};
                    \node[cell, fill=figure_red!42.22222222222222!white] at (1.575, 1.125) {};
                    \node[cell, fill=figure_red!26.11111111111111!white] at (2.025, 1.125) {};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!76.11111111111111!white] at (0.225, 1.575) {};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!74.16666666666667!white] at (0.675, 1.575) {};
                    \node[cell, fill=figure_red!27.22222222222222!white] at (1.125, 1.575) {};
                    \node[cell, fill=figure_red!61.94444444444444!white] at (1.575, 1.575) {};
                    \node[cell, fill=figure_red!61.111111111111114!white] at (2.025, 1.575) {};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!63.33333333333332!white] at (0.225, 2.025) {};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!65.27777777777777!white] at (0.675, 2.025) {};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!55.55555555555556!white] at (1.125, 2.025) {};
                    \node[cell, fill=figure_red!75.55555555555556!white, text=white] at (1.575, 2.025) {};
                    \node[cell, fill=figure_red!71.38888888888889!white, text=white] at (2.025, 2.025) {};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!43.05555555555556!white] at (0.225, 2.475) {};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!46.388888888888886!white] at (0.675, 2.475) {};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!51.666666666666664!white] at (1.125, 2.475) {};
                    \node[cell, fill=figure_red!68.61111111111111!white, text=white] at (1.575, 2.475) {};
                    \node[cell, fill=figure_red!72.22222222222221!white, text=white] at (2.025, 2.475) {};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!18.333333333333332!white] at (0.225, 2.9250000000000003) {};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!21.944444444444443!white] at (0.675, 2.9250000000000003) {};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!38.888888888888886!white] at (1.125, 2.9250000000000003) {};
                    \node[cell, fill=figure_red!81.38888888888889!white, text=white] at (1.575, 2.9250000000000003) {};
                    \node[cell, fill=figure_red!54.72222222222222!white] at (2.025, 2.9250000000000003) {};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!18.61111111111111!white] at (0.225, 3.375) {};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!16.666666666666668!white] at (0.675, 3.375) {};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!20.833333333333332!white] at (1.125, 3.375) {};
                    \node[cell, fill=figure_red!96.94444444444444!white, text=white] at (1.575, 3.375) {};
                    \node[cell, fill=figure_red!33.61111111111111!white] at (2.025, 3.375) {};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!17.5!white] at (0.225, 3.825) {};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!16.38888888888889!white] at (0.675, 3.825) {};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!24.72222222222222!white] at (1.125, 3.825) {};
                    \node[cell, fill=figure_red!98.05555555555556!white, text=white] at (1.575, 3.825) {};
                    \node[cell, fill=figure_red!29.444444444444443!white] at (2.025, 3.825) {};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!13.61111111111111!white] at (0.225, 4.275) {};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!9.722222222222221!white] at (0.675, 4.275) {};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!18.333333333333332!white] at (1.125, 4.275) {};
                    \node[cell, fill=figure_red!93.05555555555556!white, text=white] at (1.575, 4.275) {};
                    \node[cell, fill=figure_red!41.11111111111111!white] at (2.025, 4.275) {};
                    \draw[black, semithick] (0, 0) rectangle (2.25, 4.5);
                \end{tikzpicture}
            \end{minipage}%
        }\!%
        \subfloat[]%
        {
            \label{fig:mucgec:dev:lm}
            \begin{minipage}[b]{0.15\textwidth}%
                \centering
                {\footnotesize\textbf{MuCGEC\ \textit{dev}}}\\[1pt]
                \begin{tikzpicture}[trim left, cell/.style={rectangle, minimum height=4.5mm, minimum width=4.5mm, align=center, font=\scriptsize}, label/.style={font=\scriptsize, inner sep=0pt}, ]
                    \node[label, anchor=base] at (0.225, -0.3) {0.01};
                    \node[cell, fill=figure_red!43.61111111111111!white] at (0.225, 0.225) {};
                    \draw[black, semithick] (0.225, 0) -- ++(0, 2pt);
                    \node[label, anchor=base] at (0.675, -0.3) {0.1};
                    \node[cell, fill=figure_red!40.27777777777778!white] at (0.675, 0.225) {};
                    \draw[black, semithick] (0.675, 0) -- ++(0, 2pt);
                    \node[label, anchor=base] at (1.125, -0.3) {1};
                    \node[cell, fill=figure_red!30.555555555555557!white] at (1.125, 0.225) {};
                    \draw[black, semithick] (1.125, 0) -- ++(0, 2pt);
                    \node[label, anchor=base] at (1.575, -0.3) {10};
                    \node[cell, fill=figure_red!27.5!white] at (1.575, 0.225) {};
                    \draw[black, semithick] (1.575, 0) -- ++(0, 2pt);
                    \node[label, anchor=base] at (2.025, -0.3) {100};
                    \node[cell, fill=figure_red!14.444444444444445!white] at (2.025, 0.225) {};
                    \draw[black, semithick] (2.025, 0) -- ++(0, 2pt);
                    \node[cell, fill=figure_red!58.61111111111111!white] at (0.225, 0.675) {};
                    \node[cell, fill=figure_red!55.55555555555556!white] at (0.675, 0.675) {};
                    \node[cell, fill=figure_red!46.94444444444444!white] at (1.125, 0.675) {};
                    \node[cell, fill=figure_red!32.77777777777778!white] at (1.575, 0.675) {};
                    \node[cell, fill=figure_red!28.88888888888889!white] at (2.025, 0.675) {};
                    \node[cell, fill=figure_red!76.11111111111111!white, text=white] at (0.225, 1.125) {};
                    \node[cell, fill=figure_red!79.16666666666667!white, text=white] at (0.675, 1.125) {};
                    \node[cell, fill=figure_red!75.27777777777777!white, text=white] at (1.125, 1.125) {};
                    \node[cell, fill=figure_red!32.77777777777778!white] at (1.575, 1.125) {};
                    \node[cell, fill=figure_red!32.5!white] at (2.025, 1.125) {};
                    \node[cell, fill=figure_red!65.83333333333333!white, text=white] at (0.225, 1.575) {};
                    \node[cell, fill=figure_red!70.83333333333333!white, text=white] at (0.675, 1.575) {};
                    \node[cell, fill=figure_red!75.0!white, text=white] at (1.125, 1.575) {};
                    \node[cell, fill=figure_red!31.388888888888886!white] at (1.575, 1.575) {};
                    \node[cell, fill=figure_red!15.83333333333333!white] at (2.025, 1.575) {};
                    \node[cell, fill=figure_red!52.22222222222222!white] at (0.225, 2.025) {};
                    \node[cell, fill=figure_red!52.77777777777778!white] at (0.675, 2.025) {};
                    \node[cell, fill=figure_red!63.33333333333332!white] at (1.125, 2.025) {};
                    \node[cell, fill=figure_red!20.27777777777778!white] at (1.575, 2.025) {};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!7.222222222222222!white] at (2.025, 2.025) {};
                    \node[cell, fill=figure_red!12.222222222222221!white] at (0.225, 2.475) {};
                    \node[cell, fill=figure_red!22.5!white] at (0.675, 2.475) {};
                    \node[cell, fill=figure_red!35.55555555555556!white] at (1.125, 2.475) {};
                    \node[cell, fill=figure_red!21.666666666666668!white] at (1.575, 2.475) {};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!51.11111111111111!white] at (2.025, 2.475) {};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!6.944444444444445!white] at (0.225, 2.9250000000000003) {};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!1.3888888888888888!white] at (0.675, 2.9250000000000003) {};
                    \node[cell, fill=figure_red!20.555555555555554!white] at (1.125, 2.9250000000000003) {};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!3.8888888888888893!white] at (1.575, 2.9250000000000003) {};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!93.33333333333333!white] at (2.025, 2.9250000000000003) {};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!53.05555555555556!white] at (0.225, 3.375) {};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!48.05555555555556!white] at (0.675, 3.375) {};
                    \node[cell, fill=figure_red!2.5!white] at (1.125, 3.375) {};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!37.77777777777778!white] at (1.575, 3.375) {};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!100.0!white] at (2.025, 3.375) {};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!70.83333333333333!white] at (0.225, 3.825) {};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!61.94444444444444!white] at (0.675, 3.825) {};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!7.5!white] at (1.125, 3.825) {};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!45.0!white] at (1.575, 3.825) {};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!100.0!white] at (2.025, 3.825) {};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!100.0!white] at (0.225, 4.275) {};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!96.94444444444444!white] at (0.675, 4.275) {};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!30.277777777777782!white] at (1.125, 4.275) {};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!64.16666666666667!white] at (1.575, 4.275) {};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!100.0!white] at (2.025, 4.275) {};
                    \draw[black, semithick] (0, 0) rectangle (2.25, 4.5);
                \end{tikzpicture}
            \end{minipage}%
        }\ %
        \subfloat[]%
        {
            \label{fig:bea19:dev:ged}
            \begin{minipage}[b]{0.15\textwidth}%
                \centering
                {\footnotesize\textbf{BEA-19\ \textit{dev}}}\\[1pt]
                \begin{tikzpicture}[trim left, cell/.style={rectangle, minimum height=4.5mm, minimum width=4.5mm, align=center, font=\scriptsize}, label/.style={font=\scriptsize, inner sep=0pt}, ]
                    \node[label, anchor=base] at (0.225, -0.3) {0.01};
                    \node[cell, fill=figure_red!13.88888888888889!white] at (0.225, 0.225) {};
                    \draw[black, semithick] (0.225, 0) -- ++(0, 2pt);
                    \node[label, anchor=base] at (0.675, -0.3) {0.1};
                    \node[cell, fill=figure_red!14.444444444444445!white] at (0.675, 0.225) {};
                    \draw[black, semithick] (0.675, 0) -- ++(0, 2pt);
                    \node[label, anchor=base] at (1.125, -0.3) {1};
                    \node[cell, fill=figure_red!10.555555555555555!white] at (1.125, 0.225) {};
                    \draw[black, semithick] (1.125, 0) -- ++(0, 2pt);
                    \node[label, anchor=base] at (1.575, -0.3) {10};
                    \node[cell, fill=figure_red!5.555555555555555!white] at (1.575, 0.225) {};
                    \draw[black, semithick] (1.575, 0) -- ++(0, 2pt);
                    \node[label, anchor=base] at (2.025, -0.3) {100};
                    \node[cell, fill=figure_red!4.444444444444445!white] at (2.025, 0.225) {};
                    \draw[black, semithick] (2.025, 0) -- ++(0, 2pt);
                    \node[cell, fill=figure_red!20.27777777777778!white] at (0.225, 0.675) {};
                    \node[cell, fill=figure_red!20.555555555555554!white] at (0.675, 0.675) {};
                    \node[cell, fill=figure_red!14.166666666666666!white] at (1.125, 0.675) {};
                    \node[cell, fill=figure_red!9.722222222222221!white] at (1.575, 0.675) {};
                    \node[cell, fill=figure_red!6.666666666666666!white] at (2.025, 0.675) {};
                    \node[cell, fill=figure_red!34.72222222222222!white] at (0.225, 1.125) {};
                    \node[cell, fill=figure_red!31.66666666666666!white] at (0.675, 1.125) {};
                    \node[cell, fill=figure_red!22.5!white] at (1.125, 1.125) {};
                    \node[cell, fill=figure_red!17.77777777777778!white] at (1.575, 1.125) {};
                    \node[cell, fill=figure_red!11.11111111111111!white] at (2.025, 1.125) {};
                    \node[cell, fill=figure_red!40.0!white] at (0.225, 1.575) {};
                    \node[cell, fill=figure_red!41.11111111111111!white] at (0.675, 1.575) {};
                    \node[cell, fill=figure_red!33.05555555555556!white] at (1.125, 1.575) {};
                    \node[cell, fill=figure_red!21.666666666666668!white] at (1.575, 1.575) {};
                    \node[cell, fill=figure_red!18.055555555555554!white] at (2.025, 1.575) {};
                    \node[cell, fill=figure_red!40.0!white] at (0.225, 2.025) {};
                    \node[cell, fill=figure_red!40.0!white] at (0.675, 2.025) {};
                    \node[cell, fill=figure_red!39.72222222222222!white] at (1.125, 2.025) {};
                    \node[cell, fill=figure_red!24.444444444444443!white] at (1.575, 2.025) {};
                    \node[cell, fill=figure_red!21.666666666666668!white] at (2.025, 2.025) {};
                    \node[cell, fill=figure_red!40.55555555555556!white] at (0.225, 2.475) {};
                    \node[cell, fill=figure_red!36.11111111111111!white] at (0.675, 2.475) {};
                    \node[cell, fill=figure_red!36.11111111111111!white] at (1.125, 2.475) {};
                    \node[cell, fill=figure_red!31.66666666666666!white] at (1.575, 2.475) {};
                    \node[cell, fill=figure_red!22.77777777777778!white] at (2.025, 2.475) {};
                    \node[cell, fill=figure_red!40.833333333333336!white] at (0.225, 2.9250000000000003) {};
                    \node[cell, fill=figure_red!41.11111111111111!white] at (0.675, 2.9250000000000003) {};
                    \node[cell, fill=figure_red!32.77777777777778!white] at (1.125, 2.9250000000000003) {};
                    \node[cell, fill=figure_red!34.44444444444444!white] at (1.575, 2.9250000000000003) {};
                    \node[cell, fill=figure_red!30.833333333333336!white] at (2.025, 2.9250000000000003) {};
                    \node[cell, fill=figure_red!43.333333333333336!white] at (0.225, 3.375) {};
                    \node[cell, fill=figure_red!40.833333333333336!white] at (0.675, 3.375) {};
                    \node[cell, fill=figure_red!44.44444444444444!white] at (1.125, 3.375) {};
                    \node[cell, fill=figure_red!35.55555555555556!white] at (1.575, 3.375) {};
                    \node[cell, fill=figure_red!34.166666666666664!white] at (2.025, 3.375) {};
                    \node[cell, fill=figure_red!43.333333333333336!white] at (0.225, 3.825) {};
                    \node[cell, fill=figure_red!42.77777777777778!white] at (0.675, 3.825) {};
                    \node[cell, fill=figure_red!44.166666666666664!white] at (1.125, 3.825) {};
                    \node[cell, fill=figure_red!39.44444444444444!white] at (1.575, 3.825) {};
                    \node[cell, fill=figure_red!31.66666666666666!white] at (2.025, 3.825) {};
                    \node[cell, fill=figure_red!41.388888888888886!white] at (0.225, 4.275) {};
                    \node[cell, fill=figure_red!41.11111111111111!white] at (0.675, 4.275) {};
                    \node[cell, fill=figure_red!41.11111111111111!white] at (1.125, 4.275) {};
                    \node[cell, fill=figure_red!37.22222222222222!white] at (1.575, 4.275) {};
                    \node[cell, fill=figure_red!33.05555555555556!white] at (2.025, 4.275) {};
                    \draw[black, semithick] (0, 0) rectangle (2.25, 4.5);
                \end{tikzpicture}
            \end{minipage}%
        }\!%
        \subfloat[]%
        {
            \label{fig:gmeg:dev:ged}
            \begin{minipage}[b]{0.15\textwidth}%
                \centering
                {\footnotesize\textbf{GMEG{\scriptsize\textsc{Wiki}}\ \textit{dev}}}\\[1pt]
                \begin{tikzpicture}[trim left, cell/.style={rectangle, minimum height=4.5mm, minimum width=4.5mm, align=center, font=\scriptsize}, label/.style={font=\scriptsize, inner sep=0pt}, ]
                    \node[label, anchor=base] at (0.225, -0.3) {0.01};
                    \node[cell, fill=figure_red!22.22222222222222!white] at (0.225, 0.225) {};
                    \draw[black, semithick] (0.225, 0) -- ++(0, 2pt);
                    \node[label, anchor=base] at (0.675, -0.3) {0.1};
                    \node[cell, fill=figure_red!19.166666666666668!white] at (0.675, 0.225) {};
                    \draw[black, semithick] (0.675, 0) -- ++(0, 2pt);
                    \node[label, anchor=base] at (1.125, -0.3) {1};
                    \node[cell, fill=figure_red!17.5!white] at (1.125, 0.225) {};
                    \draw[black, semithick] (1.125, 0) -- ++(0, 2pt);
                    \node[label, anchor=base] at (1.575, -0.3) {10};
                    \node[cell, fill=figure_red!10.555555555555555!white] at (1.575, 0.225) {};
                    \draw[black, semithick] (1.575, 0) -- ++(0, 2pt);
                    \node[label, anchor=base] at (2.025, -0.3) {100};
                    \node[cell, fill=figure_red!9.444444444444445!white] at (2.025, 0.225) {};
                    \draw[black, semithick] (2.025, 0) -- ++(0, 2pt);
                    \node[cell, fill=figure_red!28.61111111111111!white] at (0.225, 0.675) {};
                    \node[cell, fill=figure_red!26.666666666666664!white] at (0.675, 0.675) {};
                    \node[cell, fill=figure_red!21.38888888888889!white] at (1.125, 0.675) {};
                    \node[cell, fill=figure_red!3.8888888888888893!white] at (1.575, 0.675) {};
                    \node[cell, fill=figure_red!4.166666666666667!white] at (2.025, 0.675) {};
                    \node[cell, fill=figure_red!63.33333333333332!white] at (0.225, 1.125) {};
                    \node[cell, fill=figure_red!55.27777777777778!white] at (0.675, 1.125) {};
                    \node[cell, fill=figure_red!42.5!white] at (1.125, 1.125) {};
                    \node[cell, fill=figure_red!16.111111111111107!white] at (1.575, 1.125) {};
                    \node[cell, fill=figure_red!5.555555555555555!white] at (2.025, 1.125) {};
                    \node[cell, fill=figure_red!62.22222222222223!white] at (0.225, 1.575) {};
                    \node[cell, fill=figure_red!53.33333333333333!white] at (0.675, 1.575) {};
                    \node[cell, fill=figure_red!50.27777777777778!white] at (1.125, 1.575) {};
                    \node[cell, fill=figure_red!20.833333333333332!white] at (1.575, 1.575) {};
                    \node[cell, fill=figure_red!8.61111111111111!white] at (2.025, 1.575) {};
                    \node[cell, fill=figure_red!71.11111111111111!white, text=white] at (0.225, 2.025) {};
                    \node[cell, fill=figure_red!61.94444444444444!white] at (0.675, 2.025) {};
                    \node[cell, fill=figure_red!37.5!white] at (1.125, 2.025) {};
                    \node[cell, fill=figure_red!23.88888888888889!white] at (1.575, 2.025) {};
                    \node[cell, fill=figure_red!9.722222222222221!white] at (2.025, 2.025) {};
                    \node[cell, fill=figure_red!83.33333333333333!white, text=white] at (0.225, 2.475) {};
                    \node[cell, fill=figure_red!72.22222222222221!white, text=white] at (0.675, 2.475) {};
                    \node[cell, fill=figure_red!73.61111111111111!white, text=white] at (1.125, 2.475) {};
                    \node[cell, fill=figure_red!19.72222222222222!white] at (1.575, 2.475) {};
                    \node[cell, fill=figure_red!27.22222222222222!white] at (2.025, 2.475) {};
                    \node[cell, fill=figure_red!73.61111111111111!white, text=white] at (0.225, 2.9250000000000003) {};
                    \node[cell, fill=figure_red!73.33333333333333!white, text=white] at (0.675, 2.9250000000000003) {};
                    \node[cell, fill=figure_red!82.5!white, text=white] at (1.125, 2.9250000000000003) {};
                    \node[cell, fill=figure_red!25.0!white] at (1.575, 2.9250000000000003) {};
                    \node[cell, fill=figure_red!11.11111111111111!white] at (2.025, 2.9250000000000003) {};
                    \node[cell, fill=figure_red!63.05555555555556!white] at (0.225, 3.375) {};
                    \node[cell, fill=figure_red!75.55555555555556!white, text=white] at (0.675, 3.375) {};
                    \node[cell, fill=figure_red!77.5!white, text=white] at (1.125, 3.375) {};
                    \node[cell, fill=figure_red!36.388888888888886!white] at (1.575, 3.375) {};
                    \node[cell, fill=figure_red!13.055555555555555!white] at (2.025, 3.375) {};
                    \node[cell, fill=figure_red!81.94444444444444!white, text=white] at (0.225, 3.825) {};
                    \node[cell, fill=figure_red!73.88888888888889!white, text=white] at (0.675, 3.825) {};
                    \node[cell, fill=figure_red!88.33333333333333!white, text=white] at (1.125, 3.825) {};
                    \node[cell, fill=figure_red!61.66666666666667!white] at (1.575, 3.825) {};
                    \node[cell, fill=figure_red!11.666666666666666!white] at (2.025, 3.825) {};
                    \node[cell, fill=figure_red!79.16666666666667!white, text=white] at (0.225, 4.275) {};
                    \node[cell, fill=figure_red!76.66666666666667!white, text=white] at (0.675, 4.275) {};
                    \node[cell, fill=figure_red!65.83333333333333!white, text=white] at (1.125, 4.275) {};
                    \node[cell, fill=figure_red!66.66666666666667!white, text=white] at (1.575, 4.275) {};
                    \node[cell, fill=figure_red!17.22222222222222!white] at (2.025, 4.275) {};
                    \draw[black, semithick] (0, 0) rectangle (2.25, 4.5);
                \end{tikzpicture}
            \end{minipage}%
        }\!%
        \subfloat[]%
        {
            \label{fig:mucgec:dev:ged}
            \begin{minipage}[b]{0.15\textwidth}%
                \centering
                {\footnotesize\textbf{MuCGEC\ \textit{dev}}}\\[1pt]
                \begin{tikzpicture}[trim left, cell/.style={rectangle, minimum height=4.5mm, minimum width=4.5mm, align=center, font=\scriptsize}, label/.style={font=\scriptsize, inner sep=0pt}, ]
                    \node[label, anchor=base] at (0.225, -0.3) {0.01};
                    \node[cell, fill=figure_red!31.111111111111114!white] at (0.225, 0.225) {};
                    \draw[black, semithick] (0.225, 0) -- ++(0, 2pt);
                    \node[label, anchor=base] at (0.675, -0.3) {0.1};
                    \node[cell, fill=figure_red!32.5!white] at (0.675, 0.225) {};
                    \draw[black, semithick] (0.675, 0) -- ++(0, 2pt);
                    \node[label, anchor=base] at (1.125, -0.3) {1};
                    \node[cell, fill=figure_red!33.05555555555556!white] at (1.125, 0.225) {};
                    \draw[black, semithick] (1.125, 0) -- ++(0, 2pt);
                    \node[label, anchor=base] at (1.575, -0.3) {10};
                    \node[cell, fill=figure_red!30.277777777777782!white] at (1.575, 0.225) {};
                    \draw[black, semithick] (1.575, 0) -- ++(0, 2pt);
                    \node[label, anchor=base] at (2.025, -0.3) {100};
                    \node[cell, fill=figure_red!53.888888888888886!white] at (2.025, 0.225) {};
                    \draw[black, semithick] (2.025, 0) -- ++(0, 2pt);
                    \node[cell, fill=figure_red!26.666666666666664!white] at (0.225, 0.675) {};
                    \node[cell, fill=figure_red!27.5!white] at (0.675, 0.675) {};
                    \node[cell, fill=figure_red!43.05555555555556!white] at (1.125, 0.675) {};
                    \node[cell, fill=figure_red!35.27777777777778!white] at (1.575, 0.675) {};
                    \node[cell, fill=figure_red!64.44444444444443!white] at (2.025, 0.675) {};
                    \node[cell, fill=figure_red!35.55555555555556!white] at (0.225, 1.125) {};
                    \node[cell, fill=figure_red!33.61111111111111!white] at (0.675, 1.125) {};
                    \node[cell, fill=figure_red!30.555555555555557!white] at (1.125, 1.125) {};
                    \node[cell, fill=figure_red!42.22222222222222!white] at (1.575, 1.125) {};
                    \node[cell, fill=figure_red!65.0!white] at (2.025, 1.125) {};
                    \node[cell, fill=figure_red!17.22222222222222!white] at (0.225, 1.575) {};
                    \node[cell, fill=figure_red!21.11111111111111!white] at (0.675, 1.575) {};
                    \node[cell, fill=figure_red!24.72222222222222!white] at (1.125, 1.575) {};
                    \node[cell, fill=figure_red!55.27777777777778!white] at (1.575, 1.575) {};
                    \node[cell, fill=figure_red!49.166666666666664!white] at (2.025, 1.575) {};
                    \node[cell, fill=figure_red!16.944444444444443!white] at (0.225, 2.025) {};
                    \node[cell, fill=figure_red!16.944444444444443!white] at (0.675, 2.025) {};
                    \node[cell, fill=figure_red!13.055555555555555!white] at (1.125, 2.025) {};
                    \node[cell, fill=figure_red!54.72222222222222!white] at (1.575, 2.025) {};
                    \node[cell, fill=figure_red!30.555555555555557!white] at (2.025, 2.025) {};
                    \node[cell, fill=figure_red!14.166666666666666!white] at (0.225, 2.475) {};
                    \node[cell, fill=figure_red!8.88888888888889!white] at (0.675, 2.475) {};
                    \node[cell, fill=figure_red!2.2222222222222223!white] at (1.125, 2.475) {};
                    \node[cell, fill=figure_red!66.38888888888889!white, text=white] at (1.575, 2.475) {};
                    \node[cell, fill=figure_red!23.88888888888889!white] at (2.025, 2.475) {};
                    \node[cell, fill=figure_red!11.38888888888889!white] at (0.225, 2.9250000000000003) {};
                    \node[cell, fill=figure_red!13.61111111111111!white] at (0.675, 2.9250000000000003) {};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!3.333333333333333!white] at (1.125, 2.9250000000000003) {};
                    \node[cell, fill=figure_red!35.55555555555556!white] at (1.575, 2.9250000000000003) {};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!4.166666666666667!white] at (2.025, 2.9250000000000003) {};
                    \node[cell, fill=figure_red!3.8888888888888893!white] at (0.225, 3.375) {};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!3.0555555555555554!white] at (0.675, 3.375) {};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!6.944444444444445!white] at (1.125, 3.375) {};
                    \node[cell, fill=figure_red!18.88888888888889!white] at (1.575, 3.375) {};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!30.0!white] at (2.025, 3.375) {};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!24.444444444444443!white] at (0.225, 3.825) {};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!17.77777777777778!white] at (0.675, 3.825) {};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!0.8333333333333333!white] at (1.125, 3.825) {};
                    \node[cell, fill=figure_red!9.166666666666666!white] at (1.575, 3.825) {};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!36.94444444444444!white] at (2.025, 3.825) {};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!10.833333333333334!white] at (0.225, 4.275) {};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!12.222222222222221!white] at (0.675, 4.275) {};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!13.333333333333332!white] at (1.125, 4.275) {};
                    \node[cell, fill=figure_red!14.722222222222221!white] at (1.575, 4.275) {};
                    \node[cell, pattern=crosshatch, pattern color=figure_blue_1!58.05555555555556!white] at (2.025, 4.275) {};
                    \draw[black, semithick] (0, 0) rectangle (2.25, 4.5);
                \end{tikzpicture}
            \end{minipage}%
        }%
    \end{center}%
    \caption{
        Model performance (\textbf{F}$_{0.5}$) of decoding intervention compared to vanilla decoding with different scale $\alpha$ and variability $\beta$.
        The $x$-axis is $\beta$ and $y$-axis is $\alpha$.
        The red cells \tikz{\node[fill=figure_red!100.0!white,draw=black,thin] at (0, 0) {};} denote superior performance of decoding intervention compared to the vanilla decoding.
        The blue cells \tikz{\node[pattern=crosshatch, pattern color=figure_blue!100.0!white,draw=black,thin] at (0, 0) {};} represent inferior performance.
        A deeper color indicates a larger performance difference.
    }
    \label{fig:controlled_decoding}
\end{figure*}
